Extraction of energy from an extremal rotating electrovacuum black hole: Particle collisions in the equatorial plane

The collisional Penrose process received much attention when Banados, Silk and West (BSW) pointed out the possibility of test-particle collisions with arbitrarily high center-of-mass energy in the vicinity of the horizon of an extremally rotating black hole. However, the energy that can be extracted from the black hole in this promising, if simplified, scenario, called the BSW effect, turned out to be subject to unconditional upper bounds. And although such bounds were not found for the electrostatic variant of the process, this version is also astrophysically unfeasible, since it requires a maximally charged black hole. In order to deal with these deficiencies, we revisit the unified version of the BSW effect concerning collisions of charged particles in the equatorial plane of a rotating electrovacuum black hole spacetime. Performing a general analysis of energy extraction through this process, we explain in detail how the seemingly incompatible limiting cases arise. Furthermore, we demonstrate that the unconditional upper bounds on the extracted energy are absent for arbitrarily small values of the black hole electric charge. Therefore, our setup represents an intriguing simplified model for possible highly energetic processes happening around astrophysical black holes, which may spin fast but can have only a tiny electric charge induced via interaction with an external magnetic field.

==> exKNeqPS_ex_1k.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(10204.00,3684.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(558,576){\makebox(0,0)[r]{\strut{}$-2$}}%
      \put(558,901){\makebox(0,0)[r]{\strut{}$-1$}}%
      \put(558,1226){\makebox(0,0)[r]{\strut{}$0$}}%
      \put(558,1552){\makebox(0,0)[r]{\strut{}$1$}}%
      \put(558,1877){\makebox(0,0)[r]{\strut{}$2$}}%
      \put(558,2202){\makebox(0,0)[r]{\strut{}$3$}}%
      \put(558,2527){\makebox(0,0)[r]{\strut{}$4$}}%
      \put(558,2853){\makebox(0,0)[r]{\strut{}$5$}}%
      \put(558,3178){\makebox(0,0)[r]{\strut{}$6$}}%
      \put(558,3503){\makebox(0,0)[r]{\strut{}$7$}}%
      \put(882,396){\makebox(0,0){\strut{}$0$}}%
      \put(1315,396){\makebox(0,0){\strut{}$1$}}%
      \put(1748,396){\makebox(0,0){\strut{}$2$}}%
      \put(2181,396){\makebox(0,0){\strut{}$3$}}%
      \put(2613,396){\makebox(0,0){\strut{}$4$}}%
      \put(3046,396){\makebox(0,0){\strut{}$5$}}%
      \put(3479,396){\makebox(0,0){\strut{}$6$}}%
      \put(3912,396){\makebox(0,0){\strut{}$7$}}%
      \put(4344,396){\makebox(0,0){\strut{}$8$}}%
      \put(4777,396){\makebox(0,0){\strut{}$9$}}%
      \csname LTb\endcsname%%
      \put(1575,2170){\rotatebox{-52}{\makebox(0,0)[l]{\strut{}$\varepsilon_\mrm{cr}=2$}}}%
      \put(2202,2170){\rotatebox{-52}{\makebox(0,0)[l]{\strut{}$\varepsilon_\mrm{cr}=3$}}}%
      \put(2072,1552){\makebox(0,0)[l]{\strut{}out$+$}}%
      \put(1293,1519){\rotatebox{-25}{\makebox(0,0)[l]{\strut{}out$-$}}}%
      \put(1640,2934){\makebox(0,0)[l]{\strut{}in$+$}}%
      \put(4236,1226){\makebox(0,0)[l]{\strut{}in$+$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(171,2039){\rotatebox{-270}{\makebox(0,0){\strut{}$\frac{l}{M}$}}}%
      \put(2721,126){\makebox(0,0){\strut{}$\tilde q$}}%
      \csname LTb\endcsname%%
      \put(4044,2561){\makebox(0,0)[r]{\strut{}$\chi=\mca N_\mrm{H}\sqrt{m^2+{\lambda^2}/{g_{\varphi\varphi}^\mrm{H}}}$ \eqref{admhypxlam}}}%
      \csname LTb\endcsname%%
      \put(4044,2336){\makebox(0,0)[r]{\strut{}asymptotes \eqref{admhypaskn}}}%
      \csname LTb\endcsname%%
      \put(4044,2111){\makebox(0,0)[r]{\strut{}critical energy lines}}%
      \csname LTb\endcsname%%
      \put(4044,1886){\makebox(0,0)[r]{\strut{}$C_3=0$ \eqref{C3zeroxlam}}}%
      \csname LTb\endcsname%%
      \put(4044,1661){\makebox(0,0)[r]{\strut{}condition \eqref{sig3zero}}}%
      \csname LTb\endcsname%%
      \put(558,576){\makebox(0,0)[r]{\strut{}$-2$}}%
      \put(558,901){\makebox(0,0)[r]{\strut{}$-1$}}%
      \put(558,1226){\makebox(0,0)[r]{\strut{}$0$}}%
      \put(558,1552){\makebox(0,0)[r]{\strut{}$1$}}%
      \put(558,1877){\makebox(0,0)[r]{\strut{}$2$}}%
      \put(558,2202){\makebox(0,0)[r]{\strut{}$3$}}%
      \put(558,2527){\makebox(0,0)[r]{\strut{}$4$}}%
      \put(558,2853){\makebox(0,0)[r]{\strut{}$5$}}%
      \put(558,3178){\makebox(0,0)[r]{\strut{}$6$}}%
      \put(558,3503){\makebox(0,0)[r]{\strut{}$7$}}%
      \put(882,396){\makebox(0,0){\strut{}$0$}}%
      \put(1315,396){\makebox(0,0){\strut{}$1$}}%
      \put(1748,396){\makebox(0,0){\strut{}$2$}}%
      \put(2181,396){\makebox(0,0){\strut{}$3$}}%
      \put(2613,396){\makebox(0,0){\strut{}$4$}}%
      \put(3046,396){\makebox(0,0){\strut{}$5$}}%
      \put(3479,396){\makebox(0,0){\strut{}$6$}}%
      \put(3912,396){\makebox(0,0){\strut{}$7$}}%
      \put(4344,396){\makebox(0,0){\strut{}$8$}}%
      \put(4777,396){\makebox(0,0){\strut{}$9$}}%
      \put(969,3113){\makebox(0,0)[l]{\strut{}in$-$}}%
      \put(753,917){\makebox(0,0)[l]{\strut{}$\chi<\mca N_\mrm{H}\sqrt{m^2+{\lambda^2}/{g_{\varphi\varphi}^\mrm{H}}}$}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(5552,576){\makebox(0,0)[r]{\strut{}$0$}}%
      \put(5552,1265){\makebox(0,0)[r]{\strut{}$1$}}%
      \put(5552,1953){\makebox(0,0)[r]{\strut{}$2$}}%
      \put(5552,2642){\makebox(0,0)[r]{\strut{}$3$}}%
      \put(5552,3331){\makebox(0,0)[r]{\strut{}$4$}}%
      \put(6285,396){\makebox(0,0){\strut{}$0$}}%
      \put(7066,396){\makebox(0,0){\strut{}$5$}}%
      \put(7848,396){\makebox(0,0){\strut{}$10$}}%
      \put(8629,396){\makebox(0,0){\strut{}$15$}}%
      \put(9410,396){\makebox(0,0){\strut{}$20$}}%
      \csname LTb\endcsname%%
      \put(6519,1953){\rotatebox{-40}{\makebox(0,0)[l]{\strut{}$\varepsilon_\mrm{cr}=1$}}}%
      \put(8395,1953){\rotatebox{-40}{\makebox(0,0)[l]{\strut{}$\varepsilon_\mrm{cr}=2$}}}%
      \put(6910,2298){\makebox(0,0)[l]{\strut{}in$+$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(5273,2039){\rotatebox{-270}{\makebox(0,0){\strut{}$\frac{l}{M}$}}}%
      \put(7769,126){\makebox(0,0){\strut{}$\tilde q$}}%
      \csname LTb\endcsname%%
      \put(7449,3299){\makebox(0,0)[r]{\strut{}$q_3=0$}}%
      \csname LTb\endcsname%%
      \put(7449,3029){\makebox(0,0)[r]{\strut{}$\lambda_3=0$}}%
      \csname LTb\endcsname%%
      \put(7449,2759){\makebox(0,0)[r]{\strut{}$E_3^\mrm{min}$ \eqref{E3min}}}%
      \csname LTb\endcsname%%
      \put(5552,576){\makebox(0,0)[r]{\strut{}$0$}}%
      \put(5552,1265){\makebox(0,0)[r]{\strut{}$1$}}%
      \put(5552,1953){\makebox(0,0)[r]{\strut{}$2$}}%
      \put(5552,2642){\makebox(0,0)[r]{\strut{}$3$}}%
      \put(5552,3331){\makebox(0,0)[r]{\strut{}$4$}}%
      \put(6285,396){\makebox(0,0){\strut{}$0$}}%
      \put(7066,396){\makebox(0,0){\strut{}$5$}}%
      \put(7848,396){\makebox(0,0){\strut{}$10$}}%
      \put(8629,396){\makebox(0,0){\strut{}$15$}}%
      \put(9410,396){\makebox(0,0){\strut{}$20$}}%
      \put(5777,2814){\makebox(0,0)[l]{\strut{}in$-$}}%
      \put(7848,851){\makebox(0,0)[l]{\strut{}$\chi<\mca N_\mrm{H}\sqrt{m^2+{\lambda^2}/{g_{\varphi\varphi}^\mrm{H}}}$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{exKNeqPS_ex_1k}}%
    \gplfronttext
  \end{picture}%
\endgroup

